GIRAFE: Glottal Imaging Dataset for Advanced Segmentation, Analysis, and Facilitative Playbacks Evaluation

The advances in the development of Facilitative Playbacks extracted from High-Speed videoendoscopic sequences of the vocal folds are hindered by a notable lack of publicly available datasets annotated with the semantic segmentations corresponding to the area of the glottal gap. This fact also limits the reproducibility and further exploration of existing research in this field. To address this gap, GIRAFE is a data repository designed to facilitate the development of advanced techniques for the semantic segmentation, analysis, and fast evaluation of High-Speed videoendoscopic sequences of the vocal folds. The repository includes 65 high-speed videoendoscopic recordings from a cohort of 50 patients (30 female, 20 male). The dataset comprises 15 recordings from healthy controls, 26 from patients with diagnosed voice disorders, and 24 with an unknown health condition. All of them were manually annotated by an expert, including the masks corresponding to the semantic segmentation of the glottal gap. The repository is also complemented with the automatic segmentation of the glottal area using different state-of-the-art approaches. This data set has already supported several studies, which demonstrates its usefulness for the development of new glottal gap segmentation algorithms from High-Speed-Videoendoscopic sequences to improve or create new Facilitative Playbacks. Despite these advances and others in the field, the broader challenge of performing an accurate and completely automatic semantic segmentation method of the glottal area remains open.

==> table/segmentation.tex <==
\begin{tabular}{ccccccc}

\hspace{-2.2cm}\rotatebox{90}{\large \textcolor{white}{---} $\textrm{Patient57A3}$} &

\hspace{-0.2cm}\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {{\small  \textcolor{white}{} \texttt{}}};
\end{tikzpicture} &

\hspace{-1cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 2.cm 2cm 2.cm},clip]{table/patient57A3/patient_0005.png}};
\spy on (-0.36,1.1) in node [left] at (1.3,-0.5);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 2.cm 2cm 2.cm},clip]{table/patient57A3/patient_0006.png}};
\spy on (-0.36,1.1) in node [left] at (1.3,-0.5);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 2.cm 2cm 2.cm},clip]{table/patient57A3/patient_0007.png}};
\spy on (-0.36,1.1) in node [left] at (1.3,-0.5);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 2.cm 2cm 2.cm},clip]{table/patient57A3/patient_0008.png}};
\spy on (-0.36,1.1) in node [left] at (1.3,-0.5);
\end{tikzpicture} & 

\hspace{-0.7cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 2.cm 2cm 2.cm},clip]{table/patient57A3/patient_0009.png}};
\spy on (-0.36,1.1) in node [left] at (1.3,-0.5);
\end{tikzpicture} \vspace{-0.25cm} \cr

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-2.2cm}\rotatebox{90}{\large \textcolor{white}{-------} $\textrm{Patient61}$} &

\hspace{-0.2cm}\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {{\small  \textcolor{white}{} \texttt{}}};
\end{tikzpicture} &

\hspace{-1cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 4.8cm 3.5cm 0.1cm},clip]{table/patient61/patient_0001.png}};
\spy on (-0.43,-0.3) in node [left] at (1.3,-0.55);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 4.8cm 3.5cm 0.1cm},clip]{table/patient61/patient_0002.png}};
\spy on (-0.43,-0.3) in node [left] at (1.3,-0.55);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 4.8cm 3.5cm 0.1cm},clip]{table/patient61/patient_0003.png}};
\spy on (-0.43,-0.3) in node [left] at (1.3,-0.55);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 4.8cm 3.5cm 0.1cm},clip]{table/patient61/patient_0004.png}};
\spy on (-0.43,-0.3) in node [left] at (1.3,-0.55);
\end{tikzpicture} &

\hspace{-0.7cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={2cm 4.8cm 3.5cm 0.1cm},clip]{table/patient61/patient_0005.png}};
\spy on (-0.43,-0.3) in node [left] at (1.3,-0.55);
\end{tikzpicture} \vspace{-0.25cm} \cr

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-2.2cm}\rotatebox{90}{\large \textcolor{white}{------} $\textrm{Patient63}$} &

\hspace{-0.2cm}\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {{\small  \textcolor{white}{} \texttt{}}};
\end{tikzpicture} &

\hspace{-1cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={1.2cm 5.5cm 4.9cm 0.5cm},clip]{table/patient63/patient_0001.png}};
\spy on (-0.05,0.1) in node [left] at (1.3,-0.55);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={1.2cm 5.5cm 4.9cm 0.5cm},clip]{table/patient63/patient_0002.png}};
\spy on (-0.05,0.1) in node [left] at (1.3,-0.55);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={1.2cm 5.5cm 4.9cm 0.5cm},clip]{table/patient63/patient_0003.png}};
\spy on (-0.05,0.1) in node [left] at (1.3,-0.55);
\spy on (-0.15,1.15) in node [left] at (1.3,0.75);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={1.2cm 5.5cm 4.9cm 0.5cm},clip]{table/patient63/patient_0004.png}};
\spy on (-0.05,0.1) in node [left] at (1.3,-0.55);
\spy on (-0.15,1.15) in node [left] at (1.3,0.75);
\end{tikzpicture} & 

\hspace{-0.7cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={1.2cm 5.5cm 4.9cm 0.5cm},clip]{table/patient63/patient_0005.png}};
\spy on (-0.05,0.1) in node [left] at (1.3,-0.55);
\spy on (-0.15,1.15) in node [left] at (1.3,0.75);
\end{tikzpicture} \vspace{-0.25cm} \cr

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\hspace{-2.2cm}\rotatebox{90}{\large \textcolor{white}{----} $\textrm{Patient64}$} &

\hspace{-0.2cm}\begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {{\small  \textcolor{white}{} \texttt{}}};
\end{tikzpicture} &

\hspace{-1cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={3.2cm 4.3cm 2.5cm 1.4cm},clip]{table/patient64/patient_0005.png}};
\spy on (0.15,0.85) in node [left] at (1.3,-0.75);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={3.2cm 4.3cm 2.5cm 1.4cm},clip]{table/patient64/patient_0006.png}};
\spy on (0.15,0.85) in node [left] at (1.3,-0.75);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={3.2cm 4.3cm 2.5cm 1.4cm},clip]{table/patient64/patient_0007.png}};
\spy on (0.15,0.85) in node [left] at (1.3,-0.75);
\end{tikzpicture} &

\hspace{-0.65cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={3.2cm 4.3cm 2.5cm 1.4cm},clip]{table/patient64/patient_0008.png}};
\spy on (0.15,0.85) in node [left] at (1.3,-0.75);
\end{tikzpicture} & 

\hspace{-0.7cm} \begin{tikzpicture}[spy using outlines={circle,yellow,magnification=3,size=1.2cm, connect spies}]
\node {\includegraphics[width=2.8cm,trim={3.2cm 4.3cm 2.5cm 1.4cm},clip]{table/patient64/patient_0009.png}};
\spy on (0.15,0.85) in node [left] at (1.3,-0.75);
\end{tikzpicture} \vspace{-0.25cm} \cr


\end{tabular}
